Cascaded Diffusion Models for High Fidelity Image Generation

We show that cascaded diffusion models are capable of generating high fidelity images on the class-conditional ImageNet generation benchmark, without any assistance from auxiliary image classifiers to boost sample quality. A cascaded diffusion model comprises a pipeline of multiple diffusion models that generate images of increasing resolution, beginning with a standard diffusion model at the lowest resolution, followed by one or more super-resolution diffusion models that successively upsample the image and add higher resolution details. We find that the sample quality of a cascading pipeline relies crucially on conditioning augmentation, our proposed method of data augmentation of the lower resolution conditioning inputs to the super-resolution models. Our experiments show that conditioning augmentation prevents compounding error during sampling in a cascaded model, helping us to train cascading pipelines achieving FID scores of 1.48 at 64x64, 3.52 at 128x128 and 4.88 at 256x256 resolutions, outperforming BigGAN-deep, and classification accuracy scores of 63.02% (top-1) and 84.06% (top-5) at 256x256, outperforming VQ-VAE-2.

==> cas_acc_dist.tex <==
\pgfplotsset{compat=1.3}
\tikzset{every mark/.append style={scale=0.3}}
\begin{tikzpicture}
\begin{axis}[%
scatter/classes={%
      real={mark=square*,blue!70!white},%
      diffusion={mark=*,red!70!white}},
xlabel={Class ID},
ylabel={Classification Accuracy},
ymin=-0.1, ymax=1.1,
xmin=-10, xmax=1020,
xticklabels={0, 200, 400, 600, 800, 1000}, xtick={0, 200,400,600,800,1000},
ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
legend pos=south east,
legend cell align=left
      ]
\addplot[scatter,only marks,scatter src=explicit symbolic]%
table[meta=label] {
x     y      label
0  0.1428571492433548  diffusion
1  0.10204081982374191  diffusion
2  0.10638298094272614  diffusion
3  0.3199999928474426  diffusion
4  0.040816325694322586  diffusion
5  0.12244898080825806  diffusion
6  0.1041666641831398  diffusion
7  0.21739129722118378  diffusion
8  0.20000000298023224  diffusion
9  0.1304347813129425  diffusion
10  0.18367347121238708  diffusion
11  0.22448979318141937  diffusion
12  0.18367347121238708  diffusion
13  0.1875  diffusion
14  0.14000000059604645  diffusion
15  0.23999999463558197  diffusion
16  0.1666666716337204  diffusion
17  0.23999999463558197  diffusion
18  0.3199999928474426  diffusion
19  0.3469387888908386  diffusion
20  0.2083333283662796  diffusion
21  0.16326530277729034  diffusion
22  0.18000000715255737  diffusion
23  0.20000000298023224  diffusion
24  0.25  diffusion
25  0.12244898080825806  diffusion
26  0.30612245202064514  diffusion
27  0.20000000298023224  diffusion
28  0.25999999046325684  diffusion
29  0.18000000715255737  diffusion
30  0.22448979318141937  diffusion
31  0.22448979318141937  diffusion
32  0.36000001430511475  diffusion
33  0.3877550959587097  diffusion
34  0.3199999928474426  diffusion
35  0.4000000059604645  diffusion
36  0.36734694242477417  diffusion
37  0.25  diffusion
38  0.4000000059604645  diffusion
39  0.3265306055545807  diffusion
40  0.30000001192092896  diffusion
41  0.5102040767669678  diffusion
42  0.25999999046325684  diffusion
43  0.30000001192092896  diffusion
44  0.2291666716337204  diffusion
45  0.16326530277729034  diffusion
46  0.3400000035762787  diffusion
47  0.27659574151039124  diffusion
48  0.1875  diffusion
49  0.25999999046325684  diffusion
50  0.30612245202064514  diffusion
51  0.23999999463558197  diffusion
52  0.3333333432674408  diffusion
53  0.3265306055545807  diffusion
54  0.40816327929496765  diffusion
55  0.36000001430511475  diffusion
56  0.2800000011920929  diffusion
57  0.30612245202064514  diffusion
58  0.2978723347187042  diffusion
59  0.3333333432674408  diffusion
60  0.25999999046325684  diffusion
61  0.2800000011920929  diffusion
62  0.23999999463558197  diffusion
63  0.30000001192092896  diffusion
64  0.0833333358168602  diffusion
65  0.3541666567325592  diffusion
66  0.3799999952316284  diffusion
67  0.3469387888908386  diffusion
68  0.3541666567325592  diffusion
69  0.3400000035762787  diffusion
70  0.44897958636283875  diffusion
71  0.3913043439388275  diffusion
72  0.30612245202064514  diffusion
73  0.3400000035762787  diffusion
74  0.3400000035762787  diffusion
75  0.22448979318141937  diffusion
76  0.40816327929496765  diffusion
77  0.4285714328289032  diffusion
78  0.3400000035762787  diffusion
79  0.18000000715255737  diffusion
80  0.3400000035762787  diffusion
81  0.25999999046325684  diffusion
82  0.44897958636283875  diffusion
83  0.36734694242477417  diffusion
84  0.375  diffusion
85  0.36000001430511475  diffusion
86  0.3958333432674408  diffusion
87  0.6530612111091614  diffusion
88  0.26530611515045166  diffusion
89  0.20000000298023224  diffusion
90  0.5208333134651184  diffusion
91  0.3404255211353302  diffusion
92  0.42553192377090454  diffusion
93  0.40816327929496765  diffusion
94  0.25999999046325684  diffusion
95  0.30000001192092896  diffusion
96  0.4399999976158142  diffusion
97  0.4000000059604645  diffusion
98  0.3877550959587097  diffusion
99  0.3799999952316284  diffusion
100  0.2857142984867096  diffusion
101  0.2800000011920929  diffusion
102  0.3265306055545807  diffusion
103  0.42553192377090454  diffusion
104  0.5102040767669678  diffusion
105  0.5600000023841858  diffusion
106  0.5102040767669678  diffusion
107  0.30612245202064514  diffusion
108  0.30612245202064514  diffusion
109  0.3799999952316284  diffusion
110  0.46000000834465027  diffusion
111  0.3469387888908386  diffusion
112  0.36000001430511475  diffusion
113  0.2199999988079071  diffusion
114  0.5625  diffusion
115  0.44680851697921753  diffusion
116  0.4583333432674408  diffusion
117  0.36000001430511475  diffusion
118  0.4000000059604645  diffusion
119  0.4897959232330322  diffusion
120  0.2708333432674408  diffusion
121  0.44897958636283875  diffusion
122  0.5625  diffusion
123  0.4285714328289032  diffusion
124  0.3400000035762787  diffusion
125  0.26530611515045166  diffusion
126  0.25  diffusion
127  0.3400000035762787  diffusion
128  0.40816327929496765  diffusion
129  0.3400000035762787  diffusion
130  0.47999998927116394  diffusion
131  0.6399999856948853  diffusion
132  0.3799999952316284  diffusion
133  0.5  diffusion
134  0.2199999988079071  diffusion
135  0.3877550959587097  diffusion
136  0.3799999952316284  diffusion
137  0.3469387888908386  diffusion
138  0.4399999976158142  diffusion
139  0.5400000214576721  diffusion
140  0.41999998688697815  diffusion
141  0.40816327929496765  diffusion
142  0.25999999046325684  diffusion
143  0.5799999833106995  diffusion
144  0.5600000023841858  diffusion
145  0.5400000214576721  diffusion
146  0.5  diffusion
147  0.4791666567325592  diffusion
148  0.26530611515045166  diffusion
149  0.3199999928474426  diffusion
150  0.36734694242477417  diffusion
151  0.5  diffusion
152  0.5102040767669678  diffusion
153  0.5510203838348389  diffusion
154  0.5208333134651184  diffusion
155  0.4583333432674408  diffusion
156  0.3400000035762787  diffusion
157  0.4693877696990967  diffusion
158  0.3877550959587097  diffusion
159  0.36000001430511475  diffusion
160  0.5319148898124695  diffusion
161  0.5918367505073547  diffusion
162  0.4693877696990967  diffusion
163  0.42553192377090454  diffusion
164  0.3265306055545807  diffusion
165  0.5400000214576721  diffusion
166  0.4791666567325592  diffusion
167  0.25999999046325684  diffusion
168  0.4897959232330322  diffusion
169  0.5652173757553101  diffusion
170  0.5918367505073547  diffusion
171  0.5416666865348816  diffusion
172  0.4375  diffusion
173  0.40816327929496765  diffusion
174  0.5102040767669678  diffusion
175  0.4375  diffusion
176  0.4693877696990967  diffusion
177  0.4399999976158142  diffusion
178  0.4693877696990967  diffusion
179  0.5744680762290955  diffusion
180  0.5199999809265137  diffusion
181  0.5  diffusion
182  0.3404255211353302  diffusion
183  0.44897958636283875  diffusion
184  0.40816327929496765  diffusion
185  0.3799999952316284  diffusion
186  0.5416666865348816  diffusion
187  0.44897958636283875  diffusion
188  0.5199999809265137  diffusion
189  0.36000001430511475  diffusion
190  0.5199999809265137  diffusion
191  0.41999998688697815  diffusion
192  0.6200000047683716  diffusion
193  0.47999998927116394  diffusion
194  0.3400000035762787  diffusion
195  0.5  diffusion
196  0.3799999952316284  diffusion
197  0.41999998688697815  diffusion
198  0.5306122303009033  diffusion
199  0.5  diffusion
200  0.6000000238418579  diffusion
201  0.5306122303009033  diffusion
202  0.3541666567325592  diffusion
203  0.5625  diffusion
204  0.4375  diffusion
205  0.46000000834465027  diffusion
206  0.46000000834465027  diffusion
207  0.40816327929496765  diffusion
208  0.44897958636283875  diffusion
209  0.41999998688697815  diffusion
210  0.46000000834465027  diffusion
211  0.47999998927116394  diffusion
212  0.44897958636283875  diffusion
213  0.6458333134651184  diffusion
214  0.47999998927116394  diffusion
215  0.47999998927116394  diffusion
216  0.6326530575752258  diffusion
217  0.41999998688697815  diffusion
218  0.4693877696990967  diffusion
219  0.6530612111091614  diffusion
220  0.4285714328289032  diffusion
221  0.5400000214576721  diffusion
222  0.5199999809265137  diffusion
223  0.41999998688697815  diffusion
224  0.5400000214576721  diffusion
225  0.6200000047683716  diffusion
226  0.4791666567325592  diffusion
227  0.4693877696990967  diffusion
228  0.5714285969734192  diffusion
229  0.5799999833106995  diffusion
230  0.3617021143436432  diffusion
231  0.4791666567325592  diffusion
232  0.625  diffusion
233  0.3877550959587097  diffusion
234  0.5799999833106995  diffusion
235  0.5208333134651184  diffusion
236  0.6122449040412903  diffusion
237  0.6530612111091614  diffusion
238  0.5208333134651184  diffusion
239  0.5400000214576721  diffusion
240  0.6000000238418579  diffusion
241  0.4000000059604645  diffusion
242  0.3469387888908386  diffusion
243  0.5199999809265137  diffusion
244  0.47999998927116394  diffusion
245  0.5400000214576721  diffusion
246  0.5833333134651184  diffusion
247  0.41999998688697815  diffusion
248  0.41999998688697815  diffusion
249  0.5714285969734192  diffusion
250  0.5400000214576721  diffusion
251  0.36734694242477417  diffusion
252  0.41999998688697815  diffusion
253  0.6200000047683716  diffusion
254  0.46000000834465027  diffusion
255  0.4000000059604645  diffusion
256  0.5  diffusion
257  0.4897959232330322  diffusion
258  0.3877550959587097  diffusion
259  0.5306122303009033  diffusion
260  0.4893617033958435  diffusion
261  0.4791666567325592  diffusion
262  0.4791666567325592  diffusion
263  0.5306122303009033  diffusion
264  0.47999998927116394  diffusion
265  0.4897959232330322  diffusion
266  0.4693877696990967  diffusion
267  0.5714285969734192  diffusion
268  0.47999998927116394  diffusion
269  0.4897959232330322  diffusion
270  0.6200000047683716  diffusion
271  0.47999998927116394  diffusion
272  0.4285714328289032  diffusion
273  0.5714285969734192  diffusion
274  0.4693877696990967  diffusion
275  0.6000000238418579  diffusion
276  0.2708333432674408  diffusion
277  0.4680851101875305  diffusion
278  0.5208333134651184  diffusion
279  0.6800000071525574  diffusion
280  0.6399999856948853  diffusion
281  0.44897958636283875  diffusion
282  0.5102040767669678  diffusion
283  0.6000000238418579  diffusion
284  0.5600000023841858  diffusion
285  0.5102040767669678  diffusion
286  0.5199999809265137  diffusion
287  0.6122449040412903  diffusion
288  0.4399999976158142  diffusion
289  0.40816327929496765  diffusion
290  0.5510203838348389  diffusion
291  0.4583333432674408  diffusion
292  0.5102040767669678  diffusion
293  0.5531914830207825  diffusion
294  0.6458333134651184  diffusion
295  0.5625  diffusion
296  0.4897959232330322  diffusion
297  0.6041666865348816  diffusion
298  0.5400000214576721  diffusion
299  0.4285714328289032  diffusion
300  0.4897959232330322  diffusion
301  0.5600000023841858  diffusion
302  0.6458333134651184  diffusion
303  0.5799999833106995  diffusion
304  0.6399999856948853  diffusion
305  0.4693877696990967  diffusion
306  0.5918367505073547  diffusion
307  0.5106382966041565  diffusion
308  0.6530612111091614  diffusion
309  0.6200000047683716  diffusion
310  0.6122449040412903  diffusion
311  0.7346938848495483  diffusion
312  0.6530612111091614  diffusion
313  0.6600000262260437  diffusion
314  0.5  diffusion
315  0.6600000262260437  diffusion
316  0.4399999976158142  diffusion
317  0.4583333432674408  diffusion
318  0.5400000214576721  diffusion
319  0.6200000047683716  diffusion
320  0.6200000047683716  diffusion
321  0.4693877696990967  diffusion
322  0.5714285969734192  diffusion
323  0.4693877696990967  diffusion
324  0.5416666865348816  diffusion
325  0.5199999809265137  diffusion
326  0.5  diffusion
327  0.5625  diffusion
328  0.6399999856948853  diffusion
329  0.5416666865348816  diffusion
330  0.5  diffusion
331  0.5  diffusion
332  0.6666666865348816  diffusion
333  0.6800000071525574  diffusion
334  0.7551020383834839  diffusion
335  0.5208333134651184  diffusion
336  0.699999988079071  diffusion
337  0.5102040767669678  diffusion
338  0.5799999833106995  diffusion
339  0.5625  diffusion
340  0.44897958636283875  diffusion
341  0.4897959232330322  diffusion
342  0.7200000286102295  diffusion
343  0.6399999856948853  diffusion
344  0.6122449040412903  diffusion
345  0.47999998927116394  diffusion
346  0.6326530575752258  diffusion
347  0.5306122303009033  diffusion
348  0.5510203838348389  diffusion
349  0.6666666865348816  diffusion
350  0.5199999809265137  diffusion
351  0.5102040767669678  diffusion
352  0.6170212626457214  diffusion
353  0.5106382966041565  diffusion
354  0.4000000059604645  diffusion
355  0.6122449040412903  diffusion
356  0.5918367505073547  diffusion
357  0.6595744490623474  diffusion
358  0.8799999952316284  diffusion
359  0.625  diffusion
360  0.6000000238418579  diffusion
361  0.7200000286102295  diffusion
362  0.6734693646430969  diffusion
363  0.5199999809265137  diffusion
364  0.7200000286102295  diffusion
365  0.3877550959587097  diffusion
366  0.4285714328289032  diffusion
367  0.5714285969734192  diffusion
368  0.7599999904632568  diffusion
369  0.7916666865348816  diffusion
370  0.7200000286102295  diffusion
371  0.5102040767669678  diffusion
372  0.6200000047683716  diffusion
373  0.699999988079071  diffusion
374  0.7291666865348816  diffusion
375  0.6666666865348816  diffusion
376  0.6200000047683716  diffusion
377  0.800000011920929  diffusion
378  0.6530612111091614  diffusion
379  0.7346938848495483  diffusion
380  0.5510203838348389  diffusion
381  0.6326530575752258  diffusion
382  0.6600000262260437  diffusion
383  0.5400000214576721  diffusion
384  0.4399999976158142  diffusion
385  0.6122449040412903  diffusion
386  0.4897959232330322  diffusion
387  0.47999998927116394  diffusion
388  0.5510203838348389  diffusion
389  0.5510203838348389  diffusion
390  0.6800000071525574  diffusion
391  0.5799999833106995  diffusion
392  0.47999998927116394  diffusion
393  0.6000000238418579  diffusion
394  0.6458333134651184  diffusion
395  0.6600000262260437  diffusion
396  0.6458333134651184  diffusion
397  0.6041666865348816  diffusion
398  0.5714285969734192  diffusion
399  0.6458333134651184  diffusion
400  0.625  diffusion
401  0.7446808218955994  diffusion
402  0.3333333432674408  diffusion
403  0.5531914830207825  diffusion
404  0.6326530575752258  diffusion
405  0.7400000095367432  diffusion
406  0.6000000238418579  diffusion
407  0.5306122303009033  diffusion
408  0.699999988079071  diffusion
409  0.6800000071525574  diffusion
410  0.6938775777816772  diffusion
411  0.6666666865348816  diffusion
412  0.6666666865348816  diffusion
413  0.5319148898124695  diffusion
414  0.6399999856948853  diffusion
415  0.47999998927116394  diffusion
416  0.6041666865348816  diffusion
417  0.6938775777816772  diffusion
418  0.5208333134651184  diffusion
419  0.5714285969734192  diffusion
420  0.7142857313156128  diffusion
421  0.6122449040412903  diffusion
422  0.6600000262260437  diffusion
423  0.5714285969734192  diffusion
424  0.6666666865348816  diffusion
425  0.5319148898124695  diffusion
426  0.5400000214576721  diffusion
427  0.7200000286102295  diffusion
428  0.6122449040412903  diffusion
429  0.6399999856948853  diffusion
430  0.6734693646430969  diffusion
431  0.699999988079071  diffusion
432  0.6200000047683716  diffusion
433  0.6000000238418579  diffusion
434  0.5400000214576721  diffusion
435  0.6200000047683716  diffusion
436  0.6938775777816772  diffusion
437  0.5510203838348389  diffusion
438  0.5  diffusion
439  0.7708333134651184  diffusion
440  0.5199999809265137  diffusion
441  0.6800000071525574  diffusion
442  0.5400000214576721  diffusion
443  0.7400000095367432  diffusion
444  0.5600000023841858  diffusion
445  0.5400000214576721  diffusion
446  0.46000000834465027  diffusion
447  0.75  diffusion
448  0.5319148898124695  diffusion
449  0.5833333134651184  diffusion
450  0.6458333134651184  diffusion
451  0.5600000023841858  diffusion
452  0.5400000214576721  diffusion
453  0.5600000023841858  diffusion
454  0.7200000286102295  diffusion
455  0.5833333134651184  diffusion
456  0.6600000262260437  diffusion
457  0.6200000047683716  diffusion
458  0.6000000238418579  diffusion
459  0.6000000238418579  diffusion
460  0.6530612111091614  diffusion
461  0.7799999713897705  diffusion
462  0.7200000286102295  diffusion
463  0.699999988079071  diffusion
464  0.6122449040412903  diffusion
465  0.699999988079071  diffusion
466  0.5799999833106995  diffusion
467  0.5799999833106995  diffusion
468  0.5625  diffusion
469  0.699999988079071  diffusion
470  0.6200000047683716  diffusion
471  0.7142857313156128  diffusion
472  0.6200000047683716  diffusion
473  0.699999988079071  diffusion
474  0.6399999856948853  diffusion
475  0.7234042286872864  diffusion
476  0.6666666865348816  diffusion
477  0.5106382966041565  diffusion
478  0.5833333134651184  diffusion
479  0.7799999713897705  diffusion
480  0.7200000286102295  diffusion
481  0.6666666865348816  diffusion
482  0.6000000238418579  diffusion
483  0.5714285969734192  diffusion
484  0.7755101919174194  diffusion
485  0.6600000262260437  diffusion
486  0.4583333432674408  diffusion
487  0.6530612111091614  diffusion
488  0.6800000071525574  diffusion
489  0.6200000047683716  diffusion
490  0.7200000286102295  diffusion
491  0.6734693646430969  diffusion
492  0.5714285969734192  diffusion
493  0.6666666865348816  diffusion
494  0.5918367505073547  diffusion
495  0.5306122303009033  diffusion
496  0.4375  diffusion
497  0.7083333134651184  diffusion
498  0.5102040767669678  diffusion
499  0.5918367505073547  diffusion
500  0.6200000047683716  diffusion
501  0.5199999809265137  diffusion
502  0.7346938848495483  diffusion
503  0.7708333134651184  diffusion
504  0.5600000023841858  diffusion
505  0.8163265585899353  diffusion
506  0.5510203838348389  diffusion
507  0.7346938848495483  diffusion
508  0.5510203838348389  diffusion
509  0.7799999713897705  diffusion
510  0.6800000071525574  diffusion
511  0.699999988079071  diffusion
512  0.6600000262260437  diffusion
513  0.7551020383834839  diffusion
514  0.5400000214576721  diffusion
515  0.6800000071525574  diffusion
516  0.6600000262260437  diffusion
517  0.5714285969734192  diffusion
518  0.6399999856948853  diffusion
519  0.7799999713897705  diffusion
520  0.5102040767669678  diffusion
521  0.5799999833106995  diffusion
522  0.8541666865348816  diffusion
523  0.6200000047683716  diffusion
524  0.6800000071525574  diffusion
525  0.5102040767669678  diffusion
526  0.6041666865348816  diffusion
527  0.5416666865348816  diffusion
528  0.7872340679168701  diffusion
529  0.7755101919174194  diffusion
530  0.75  diffusion
531  0.6595744490623474  diffusion
532  0.6200000047683716  diffusion
533  0.5416666865348816  diffusion
534  0.6875  diffusion
535  0.7021276354789734  diffusion
536  0.6200000047683716  diffusion
537  0.699999988079071  diffusion
538  0.7083333134651184  diffusion
539  0.5714285969734192  diffusion
540  0.6938775777816772  diffusion
541  0.6200000047683716  diffusion
542  0.7346938848495483  diffusion
543  0.6000000238418579  diffusion
544  0.5600000023841858  diffusion
545  0.5400000214576721  diffusion
546  0.760869562625885  diffusion
547  0.7599999904632568  diffusion
548  0.7599999904632568  diffusion
549  0.5510203838348389  diffusion
550  0.6530612111091614  diffusion
551  0.6530612111091614  diffusion
552  0.7755101919174194  diffusion
553  0.7799999713897705  diffusion
554  0.7799999713897705  diffusion
555  0.795918345451355  diffusion
556  0.6600000262260437  diffusion
557  0.5799999833106995  diffusion
558  0.6399999856948853  diffusion
559  0.5799999833106995  diffusion
560  0.6600000262260437  diffusion
561  0.7200000286102295  diffusion
562  0.6800000071525574  diffusion
563  0.6530612111091614  diffusion
564  0.5714285969734192  diffusion
565  0.6600000262260437  diffusion
566  0.6800000071525574  diffusion
567  0.5714285969734192  diffusion
568  0.7551020383834839  diffusion
569  0.699999988079071  diffusion
570  0.8600000143051147  diffusion
571  0.7755101919174194  diffusion
572  0.6000000238418579  diffusion
573  0.6041666865348816  diffusion
574  0.75  diffusion
575  0.7346938848495483  diffusion
576  0.6399999856948853  diffusion
577  0.6530612111091614  diffusion
578  0.4583333432674408  diffusion
579  0.7400000095367432  diffusion
580  0.625  diffusion
581  0.6595744490623474  diffusion
582  0.6530612111091614  diffusion
583  0.7346938848495483  diffusion
584  0.7346938848495483  diffusion
585  0.7346938848495483  diffusion
586  0.5918367505073547  diffusion
587  0.7291666865348816  diffusion
588  0.6530612111091614  diffusion
589  0.7599999904632568  diffusion
590  0.795918345451355  diffusion
591  0.6800000071525574  diffusion
592  0.5957446694374084  diffusion
593  0.6800000071525574  diffusion
594  0.5625  diffusion
595  0.8775510191917419  diffusion
596  0.7200000286102295  diffusion
597  0.7599999904632568  diffusion
598  0.7200000286102295  diffusion
599  0.6200000047683716  diffusion
600  0.6326530575752258  diffusion
601  0.5918367505073547  diffusion
602  0.7142857313156128  diffusion
603  0.6800000071525574  diffusion
604  0.6600000262260437  diffusion
605  0.6326530575752258  diffusion
606  0.7599999904632568  diffusion
607  0.6600000262260437  diffusion
608  0.7916666865348816  diffusion
609  0.699999988079071  diffusion
610  0.5600000023841858  diffusion
611  0.6600000262260437  diffusion
612  0.6600000262260437  diffusion
613  0.7599999904632568  diffusion
614  0.699999988079071  diffusion
615  0.7599999904632568  diffusion
616  0.5918367505073547  diffusion
617  0.795918345451355  diffusion
618  0.6734693646430969  diffusion
619  0.7799999713897705  diffusion
620  0.6734693646430969  diffusion
621  0.795918345451355  diffusion
622  0.7400000095367432  diffusion
623  0.7659574747085571  diffusion
624  0.6458333134651184  diffusion
625  0.7708333134651184  diffusion
626  0.7755101919174194  diffusion
627  0.7400000095367432  diffusion
628  0.5714285969734192  diffusion
629  0.6122449040412903  diffusion
630  0.5714285969734192  diffusion
631  0.7599999904632568  diffusion
632  0.8399999737739563  diffusion
633  0.7708333134651184  diffusion
634  0.5625  diffusion
635  0.795918345451355  diffusion
636  0.6875  diffusion
637  0.5918367505073547  diffusion
638  0.7551020383834839  diffusion
639  0.7346938848495483  diffusion
640  0.8571428656578064  diffusion
641  0.6666666865348816  diffusion
642  0.699999988079071  diffusion
643  0.699999988079071  diffusion
644  0.6938775777816772  diffusion
645  0.6875  diffusion
646  0.7142857313156128  diffusion
647  0.699999988079071  diffusion
648  0.7599999904632568  diffusion
649  0.8799999952316284  diffusion
650  0.699999988079071  diffusion
651  0.6000000238418579  diffusion
652  0.6600000262260437  diffusion
653  0.5510203838348389  diffusion
654  0.699999988079071  diffusion
655  0.7400000095367432  diffusion
656  0.795918345451355  diffusion
657  0.6458333134651184  diffusion
658  0.795918345451355  diffusion
659  0.7142857313156128  diffusion
660  0.6399999856948853  diffusion
661  0.6600000262260437  diffusion
662  0.8125  diffusion
663  0.7551020383834839  diffusion
664  0.8399999737739563  diffusion
665  0.6122449040412903  diffusion
666  0.7599999904632568  diffusion
667  0.7599999904632568  diffusion
668  0.7346938848495483  diffusion
669  0.8297872543334961  diffusion
670  0.6326530575752258  diffusion
671  0.8367347121238708  diffusion
672  0.8478260636329651  diffusion
673  0.7551020383834839  diffusion
674  0.7200000286102295  diffusion
675  0.6041666865348816  diffusion
676  0.6734693646430969  diffusion
677  0.6800000071525574  diffusion
678  0.8600000143051147  diffusion
679  0.7346938848495483  diffusion
680  0.5600000023841858  diffusion
681  0.7200000286102295  diffusion
682  0.8571428656578064  diffusion
683  0.800000011920929  diffusion
684  0.7916666865348816  diffusion
685  0.8367347121238708  diffusion
686  0.6875  diffusion
687  0.6875  diffusion
688  0.6666666865348816  diffusion
689  0.7799999713897705  diffusion
690  0.7291666865348816  diffusion
691  0.8367347121238708  diffusion
692  0.8399999737739563  diffusion
693  0.7551020383834839  diffusion
694  0.8333333134651184  diffusion
695  0.6734693646430969  diffusion
696  0.699999988079071  diffusion
697  0.7142857313156128  diffusion
698  0.7200000286102295  diffusion
699  0.699999988079071  diffusion
700  0.800000011920929  diffusion
701  0.625  diffusion
702  0.7599999904632568  diffusion
703  0.6326530575752258  diffusion
704  0.8199999928474426  diffusion
705  0.7200000286102295  diffusion
706  0.699999988079071  diffusion
707  0.800000011920929  diffusion
708  0.7755101919174194  diffusion
709  0.8163265585899353  diffusion
710  0.7551020383834839  diffusion
711  0.8695651888847351  diffusion
712  0.8979591727256775  diffusion
713  0.8199999928474426  diffusion
714  0.7291666865348816  diffusion
715  0.6326530575752258  diffusion
716  0.8399999737739563  diffusion
717  0.8367347121238708  diffusion
718  0.75  diffusion
719  0.7142857313156128  diffusion
720  0.6734693646430969  diffusion
721  0.8333333134651184  diffusion
722  0.7021276354789734  diffusion
723  0.7142857313156128  diffusion
724  0.8799999952316284  diffusion
725  0.6458333134651184  diffusion
726  0.7708333134651184  diffusion
727  0.7083333134651184  diffusion
728  0.6734693646430969  diffusion
729  0.7400000095367432  diffusion
730  0.7599999904632568  diffusion
731  0.795918345451355  diffusion
732  0.7916666865348816  diffusion
733  0.7872340679168701  diffusion
734  0.7708333134651184  diffusion
735  0.5102040767669678  diffusion
736  0.5306122303009033  diffusion
737  0.6200000047683716  diffusion
738  0.7755101919174194  diffusion
739  0.8799999952316284  diffusion
740  0.7916666865348816  diffusion
741  0.7400000095367432  diffusion
742  0.795918345451355  diffusion
743  0.7200000286102295  diffusion
744  0.8399999737739563  diffusion
745  0.7799999713897705  diffusion
746  0.7551020383834839  diffusion
747  0.8333333134651184  diffusion
748  0.8163265585899353  diffusion
749  0.7599999904632568  diffusion
750  0.7400000095367432  diffusion
751  0.7799999713897705  diffusion
752  0.8367347121238708  diffusion
753  0.8125  diffusion
754  0.8541666865348816  diffusion
755  0.7200000286102295  diffusion
756  0.8399999737739563  diffusion
757  0.7400000095367432  diffusion
758  0.7400000095367432  diffusion
759  0.8799999952316284  diffusion
760  0.7291666865348816  diffusion
761  0.6938775777816772  diffusion
762  0.8600000143051147  diffusion
763  0.7400000095367432  diffusion
764  0.699999988079071  diffusion
765  0.7755101919174194  diffusion
766  0.8510638475418091  diffusion
767  0.75  diffusion
768  0.6938775777816772  diffusion
769  0.7083333134651184  diffusion
770  0.8163265585899353  diffusion
771  0.5918367505073547  diffusion
772  0.795918345451355  diffusion
773  0.7599999904632568  diffusion
774  0.75  diffusion
775  0.6800000071525574  diffusion
776  0.8163265585899353  diffusion
777  0.8163265585899353  diffusion
778  0.7916666865348816  diffusion
779  0.8571428656578064  diffusion
780  0.7599999904632568  diffusion
781  0.8600000143051147  diffusion
782  0.7291666865348816  diffusion
783  0.7916666865348816  diffusion
784  0.6800000071525574  diffusion
785  0.7400000095367432  diffusion
786  0.7755101919174194  diffusion
787  0.8163265585899353  diffusion
788  0.7200000286102295  diffusion
789  0.9200000166893005  diffusion
790  0.7799999713897705  diffusion
791  0.7551020383834839  diffusion
792  0.7755101919174194  diffusion
793  0.8799999952316284  diffusion
794  0.8775510191917419  diffusion
795  0.8163265585899353  diffusion
796  0.7599999904632568  diffusion
797  0.8799999952316284  diffusion
798  0.7799999713897705  diffusion
799  0.7200000286102295  diffusion
800  0.8399999737739563  diffusion
801  0.7142857313156128  diffusion
802  0.6600000262260437  diffusion
803  0.8399999737739563  diffusion
804  0.8199999928474426  diffusion
805  0.7142857313156128  diffusion
806  0.800000011920929  diffusion
807  0.6938775777816772  diffusion
808  0.7916666865348816  diffusion
809  0.8367347121238708  diffusion
810  0.8125  diffusion
811  0.795918345451355  diffusion
812  0.7599999904632568  diffusion
813  0.8600000143051147  diffusion
814  0.8367347121238708  diffusion
815  0.7142857313156128  diffusion
816  0.782608687877655  diffusion
817  0.7551020383834839  diffusion
818  0.8333333134651184  diffusion
819  0.8399999737739563  diffusion
820  0.625  diffusion
821  0.7755101919174194  diffusion
822  0.795918345451355  diffusion
823  0.7291666865348816  diffusion
824  0.8775510191917419  diffusion
825  0.6739130616188049  diffusion
826  0.800000011920929  diffusion
827  0.7400000095367432  diffusion
828  0.7755101919174194  diffusion
829  0.8367347121238708  diffusion
830  0.8979591727256775  diffusion
831  0.8775510191917419  diffusion
832  0.8367347121238708  diffusion
833  0.7799999713897705  diffusion
834  0.7755101919174194  diffusion
835  0.8600000143051147  diffusion
836  0.8399999737739563  diffusion
837  0.8999999761581421  diffusion
838  0.8799999952316284  diffusion
839  0.8399999737739563  diffusion
840  0.7200000286102295  diffusion
841  0.7799999713897705  diffusion
842  0.8571428656578064  diffusion
843  0.8199999928474426  diffusion
844  0.8799999952316284  diffusion
845  0.800000011920929  diffusion
846  0.8367347121238708  diffusion
847  0.8571428656578064  diffusion
848  0.795918345451355  diffusion
849  0.6600000262260437  diffusion
850  0.9599999785423279  diffusion
851  0.8199999928474426  diffusion
852  0.8979591727256775  diffusion
853  0.800000011920929  diffusion
854  0.7599999904632568  diffusion
855  0.7755101919174194  diffusion
856  0.800000011920929  diffusion
857  0.800000011920929  diffusion
858  0.8571428656578064  diffusion
859  0.800000011920929  diffusion
860  0.795918345451355  diffusion
861  0.800000011920929  diffusion
862  0.75  diffusion
863  0.7346938848495483  diffusion
864  0.8571428656578064  diffusion
865  0.8723404407501221  diffusion
866  0.8199999928474426  diffusion
867  0.7799999713897705  diffusion
868  0.7142857313156128  diffusion
869  0.8979591727256775  diffusion
870  0.8297872543334961  diffusion
871  0.9375  diffusion
872  0.8958333134651184  diffusion
873  0.918367326259613  diffusion
874  0.7755101919174194  diffusion
875  0.875  diffusion
876  0.8775510191917419  diffusion
877  0.9375  diffusion
878  0.8958333134651184  diffusion
879  0.795918345451355  diffusion
880  0.8399999737739563  diffusion
881  0.8600000143051147  diffusion
882  0.8367347121238708  diffusion
883  0.8399999737739563  diffusion
884  0.8799999952316284  diffusion
885  0.7659574747085571  diffusion
886  0.8723404407501221  diffusion
887  0.9200000166893005  diffusion
888  0.8799999952316284  diffusion
889  0.8199999928474426  diffusion
890  0.8367347121238708  diffusion
891  0.7659574747085571  diffusion
892  0.8600000143051147  diffusion
893  0.7551020383834839  diffusion
894  0.8979591727256775  diffusion
895  0.8799999952316284  diffusion
896  0.8799999952316284  diffusion
897  0.7799999713897705  diffusion
898  0.8799999952316284  diffusion
899  0.8399999737739563  diffusion
900  0.8399999737739563  diffusion
901  0.7200000286102295  diffusion
902  0.8571428656578064  diffusion
903  0.8600000143051147  diffusion
904  0.9200000166893005  diffusion
905  0.7142857313156128  diffusion
906  0.8979591727256775  diffusion
907  0.8979591727256775  diffusion
908  0.9375  diffusion
909  0.8367347121238708  diffusion
910  0.8399999737739563  diffusion
911  0.8367347121238708  diffusion
912  0.8958333134651184  diffusion
913  0.9375  diffusion
914  0.7234042286872864  diffusion
915  0.8979591727256775  diffusion
916  0.875  diffusion
917  0.9583333134651184  diffusion
918  0.8222222328186035  diffusion
919  0.9200000166893005  diffusion
920  0.7755101919174194  diffusion
921  0.7346938848495483  diffusion
922  0.8571428656578064  diffusion
923  0.8799999952316284  diffusion
924  0.8367347121238708  diffusion
925  0.8571428656578064  diffusion
926  0.9200000166893005  diffusion
927  0.8979591727256775  diffusion
928  0.9599999785423279  diffusion
929  0.8775510191917419  diffusion
930  0.8367347121238708  diffusion
931  0.8399999737739563  diffusion
932  0.800000011920929  diffusion
933  0.8199999928474426  diffusion
934  0.8600000143051147  diffusion
935  0.9200000166893005  diffusion
936  0.8979591727256775  diffusion
937  0.9387755393981934  diffusion
938  0.8163265585899353  diffusion
939  0.7755101919174194  diffusion
940  0.8571428656578064  diffusion
941  0.8600000143051147  diffusion
942  0.8799999952316284  diffusion
943  0.7755101919174194  diffusion
944  0.8799999952316284  diffusion
945  0.7142857313156128  diffusion
946  0.8979591727256775  diffusion
947  0.8600000143051147  diffusion
948  0.8999999761581421  diffusion
949  0.9800000190734863  diffusion
950  0.8958333134651184  diffusion
951  0.9375  diffusion
952  0.7291666865348816  diffusion
953  0.8979591727256775  diffusion
954  0.9166666865348816  diffusion
955  0.9791666865348816  diffusion
956  0.7346938848495483  diffusion
957  0.9387755393981934  diffusion
958  0.918367326259613  diffusion
959  0.8799999952316284  diffusion
960  0.9387755393981934  diffusion
961  0.9387755393981934  diffusion
962  0.8999999761581421  diffusion
963  0.9591836929321289  diffusion
964  0.8571428656578064  diffusion
965  0.8600000143051147  diffusion
966  0.7916666865348816  diffusion
967  0.7755101919174194  diffusion
968  0.8799999952316284  diffusion
969  0.8979591727256775  diffusion
970  0.8163265585899353  diffusion
971  0.9200000166893005  diffusion
972  0.8571428656578064  diffusion
973  0.8999999761581421  diffusion
974  0.9387755393981934  diffusion
975  0.8399999737739563  diffusion
976  0.9599999785423279  diffusion
977  0.8979591727256775  diffusion
978  0.8799999952316284  diffusion
979  0.8541666865348816  diffusion
980  0.9599999785423279  diffusion
981  1.0  diffusion
982  0.8999999761581421  diffusion
983  0.8979591727256775  diffusion
984  0.978723406791687  diffusion
985  0.8979591727256775  diffusion
986  0.8936170339584351  diffusion
987  0.9399999976158142  diffusion
988  0.8571428656578064  diffusion
989  0.8399999737739563  diffusion
990  0.9800000190734863  diffusion
991  0.9791666865348816  diffusion
992  0.9200000166893005  diffusion
993  0.8979591727256775  diffusion
994  0.9599999785423279  diffusion
995  0.9375  diffusion
996  0.9599999785423279  diffusion
997  0.9599999785423279  diffusion
998  0.9591836929321289  diffusion
999  1.0  diffusion
0  0.20408163964748383  real
1  0.20408163964748383  real
2  0.2083333283662796  real
3  0.2199999988079071  real
4  0.2199999988079071  real
5  0.22448979318141937  real
6  0.2448979616165161  real
7  0.2448979616165161  real
8  0.25999999046325684  real
9  0.26530611515045166  real
10  0.2708333432674408  real
11  0.2857142984867096  real
12  0.2916666567325592  real
13  0.2916666567325592  real
14  0.2916666567325592  real
15  0.30000001192092896  real
16  0.30000001192092896  real
17  0.30000001192092896  real
18  0.30000001192092896  real
19  0.30612245202064514  real
20  0.3191489279270172  real
21  0.3199999928474426  real
22  0.3199999928474426  real
23  0.3199999928474426  real
24  0.3265306055545807  real
25  0.3265306055545807  real
26  0.3400000035762787  real
27  0.3400000035762787  real
28  0.3469387888908386  real
29  0.3541666567325592  real
30  0.36000001430511475  real
31  0.36000001430511475  real
32  0.36000001430511475  real
33  0.36734694242477417  real
34  0.36734694242477417  real
35  0.36734694242477417  real
36  0.36734694242477417  real
37  0.36734694242477417  real
38  0.375  real
39  0.3799999952316284  real
40  0.3799999952316284  real
41  0.3799999952316284  real
42  0.3799999952316284  real
43  0.3799999952316284  real
44  0.3877550959587097  real
45  0.3877550959587097  real
46  0.3877550959587097  real
47  0.3877550959587097  real
48  0.3877550959587097  real
49  0.3877550959587097  real
50  0.3877550959587097  real
51  0.3877550959587097  real
52  0.4000000059604645  real
53  0.4000000059604645  real
54  0.4000000059604645  real
55  0.40816327929496765  real
56  0.40816327929496765  real
57  0.40816327929496765  real
58  0.41304346919059753  real
59  0.41999998688697815  real
60  0.41999998688697815  real
61  0.41999998688697815  real
62  0.41999998688697815  real
63  0.41999998688697815  real
64  0.41999998688697815  real
65  0.41999998688697815  real
66  0.41999998688697815  real
67  0.4285714328289032  real
68  0.4285714328289032  real
69  0.4285714328289032  real
70  0.4399999976158142  real
71  0.4399999976158142  real
72  0.4399999976158142  real
73  0.4399999976158142  real
74  0.4399999976158142  real
75  0.4399999976158142  real
76  0.44897958636283875  real
77  0.44897958636283875  real
78  0.44897958636283875  real
79  0.44897958636283875  real
80  0.46000000834465027  real
81  0.46000000834465027  real
82  0.4693877696990967  real
83  0.4693877696990967  real
84  0.4693877696990967  real
85  0.4693877696990967  real
86  0.4693877696990967  real
87  0.4693877696990967  real
88  0.4693877696990967  real
89  0.4693877696990967  real
90  0.4791666567325592  real
91  0.4791666567325592  real
92  0.4791666567325592  real
93  0.47999998927116394  real
94  0.47999998927116394  real
95  0.47999998927116394  real
96  0.47999998927116394  real
97  0.47999998927116394  real
98  0.47999998927116394  real
99  0.4897959232330322  real
100  0.4897959232330322  real
101  0.4897959232330322  real
102  0.4897959232330322  real
103  0.4897959232330322  real
104  0.4897959232330322  real
105  0.4897959232330322  real
106  0.5  real
107  0.5  real
108  0.5  real
109  0.5  real
110  0.5  real
111  0.5  real
112  0.5  real
113  0.5  real
114  0.5  real
115  0.5102040767669678  real
116  0.5102040767669678  real
117  0.5102040767669678  real
118  0.5102040767669678  real
119  0.5102040767669678  real
120  0.5102040767669678  real
121  0.5106382966041565  real
122  0.5111111402511597  real
123  0.5199999809265137  real
124  0.5199999809265137  real
125  0.5199999809265137  real
126  0.5199999809265137  real
127  0.5199999809265137  real
128  0.5199999809265137  real
129  0.5199999809265137  real
130  0.5199999809265137  real
131  0.5208333134651184  real
132  0.5208333134651184  real
133  0.5306122303009033  real
134  0.5306122303009033  real
135  0.5306122303009033  real
136  0.5306122303009033  real
137  0.5306122303009033  real
138  0.5306122303009033  real
139  0.5306122303009033  real
140  0.5306122303009033  real
141  0.5319148898124695  real
142  0.5400000214576721  real
143  0.5400000214576721  real
144  0.5400000214576721  real
145  0.5400000214576721  real
146  0.5400000214576721  real
147  0.5400000214576721  real
148  0.5400000214576721  real
149  0.5400000214576721  real
150  0.5400000214576721  real
151  0.5400000214576721  real
152  0.5416666865348816  real
153  0.5416666865348816  real
154  0.5416666865348816  real
155  0.5510203838348389  real
156  0.5510203838348389  real
157  0.5510203838348389  real
158  0.5510203838348389  real
159  0.5510203838348389  real
160  0.5510203838348389  real
161  0.5510203838348389  real
162  0.5531914830207825  real
163  0.5531914830207825  real
164  0.5600000023841858  real
165  0.5600000023841858  real
166  0.5600000023841858  real
167  0.5600000023841858  real
168  0.5600000023841858  real
169  0.5600000023841858  real
170  0.5600000023841858  real
171  0.5625  real
172  0.5625  real
173  0.5625  real
174  0.5625  real
175  0.5714285969734192  real
176  0.5714285969734192  real
177  0.5714285969734192  real
178  0.5714285969734192  real
179  0.5714285969734192  real
180  0.5714285969734192  real
181  0.5714285969734192  real
182  0.5714285969734192  real
183  0.5714285969734192  real
184  0.5714285969734192  real
185  0.5714285969734192  real
186  0.5744680762290955  real
187  0.5744680762290955  real
188  0.5799999833106995  real
189  0.5799999833106995  real
190  0.5799999833106995  real
191  0.5799999833106995  real
192  0.5799999833106995  real
193  0.5799999833106995  real
194  0.5799999833106995  real
195  0.5799999833106995  real
196  0.5799999833106995  real
197  0.5799999833106995  real
198  0.5833333134651184  real
199  0.5918367505073547  real
200  0.5918367505073547  real
201  0.5918367505073547  real
202  0.5918367505073547  real
203  0.5918367505073547  real
204  0.5918367505073547  real
205  0.5918367505073547  real
206  0.5918367505073547  real
207  0.5918367505073547  real
208  0.5918367505073547  real
209  0.5918367505073547  real
210  0.5918367505073547  real
211  0.5957446694374084  real
212  0.5957446694374084  real
213  0.6000000238418579  real
214  0.6000000238418579  real
215  0.6000000238418579  real
216  0.6000000238418579  real
217  0.6000000238418579  real
218  0.6000000238418579  real
219  0.6000000238418579  real
220  0.6000000238418579  real
221  0.6041666865348816  real
222  0.6041666865348816  real
223  0.6041666865348816  real
224  0.6041666865348816  real
225  0.6122449040412903  real
226  0.6122449040412903  real
227  0.6122449040412903  real
228  0.6122449040412903  real
229  0.6122449040412903  real
230  0.6122449040412903  real
231  0.6122449040412903  real
232  0.6122449040412903  real
233  0.6122449040412903  real
234  0.6122449040412903  real
235  0.6122449040412903  real
236  0.6122449040412903  real
237  0.6122449040412903  real
238  0.6170212626457214  real
239  0.6200000047683716  real
240  0.6200000047683716  real
241  0.6200000047683716  real
242  0.6200000047683716  real
243  0.6200000047683716  real
244  0.6200000047683716  real
245  0.6200000047683716  real
246  0.6200000047683716  real
247  0.6200000047683716  real
248  0.6200000047683716  real
249  0.6200000047683716  real
250  0.6200000047683716  real
251  0.6200000047683716  real
252  0.6200000047683716  real
253  0.6200000047683716  real
254  0.6200000047683716  real
255  0.6200000047683716  real
256  0.6200000047683716  real
257  0.625  real
258  0.625  real
259  0.625  real
260  0.625  real
261  0.625  real
262  0.625  real
263  0.625  real
264  0.6326530575752258  real
265  0.6326530575752258  real
266  0.6326530575752258  real
267  0.6326530575752258  real
268  0.6326530575752258  real
269  0.6326530575752258  real
270  0.6326530575752258  real
271  0.6326530575752258  real
272  0.6326530575752258  real
273  0.6326530575752258  real
274  0.6326530575752258  real
275  0.6382978558540344  real
276  0.6382978558540344  real
277  0.6382978558540344  real
278  0.6399999856948853  real
279  0.6399999856948853  real
280  0.6399999856948853  real
281  0.6399999856948853  real
282  0.6399999856948853  real
283  0.6399999856948853  real
284  0.6399999856948853  real
285  0.6399999856948853  real
286  0.6399999856948853  real
287  0.6399999856948853  real
288  0.6399999856948853  real
289  0.6399999856948853  real
290  0.6399999856948853  real
291  0.6399999856948853  real
292  0.6458333134651184  real
293  0.6458333134651184  real
294  0.6458333134651184  real
295  0.6458333134651184  real
296  0.6530612111091614  real
297  0.6530612111091614  real
298  0.6530612111091614  real
299  0.6530612111091614  real
300  0.6530612111091614  real
301  0.6530612111091614  real
302  0.6530612111091614  real
303  0.6530612111091614  real
304  0.6530612111091614  real
305  0.6530612111091614  real
306  0.6530612111091614  real
307  0.6530612111091614  real
308  0.6530612111091614  real
309  0.6600000262260437  real
310  0.6600000262260437  real
311  0.6600000262260437  real
312  0.6600000262260437  real
313  0.6600000262260437  real
314  0.6600000262260437  real
315  0.6600000262260437  real
316  0.6600000262260437  real
317  0.6600000262260437  real
318  0.6600000262260437  real
319  0.6600000262260437  real
320  0.6600000262260437  real
321  0.6666666865348816  real
322  0.6666666865348816  real
323  0.6666666865348816  real
324  0.6666666865348816  real
325  0.6734693646430969  real
326  0.6734693646430969  real
327  0.6734693646430969  real
328  0.6734693646430969  real
329  0.6734693646430969  real
330  0.6734693646430969  real
331  0.6734693646430969  real
332  0.6734693646430969  real
333  0.6734693646430969  real
334  0.6734693646430969  real
335  0.6739130616188049  real
336  0.6800000071525574  real
337  0.6800000071525574  real
338  0.6800000071525574  real
339  0.6800000071525574  real
340  0.6800000071525574  real
341  0.6800000071525574  real
342  0.6800000071525574  real
343  0.6800000071525574  real
344  0.6800000071525574  real
345  0.6800000071525574  real
346  0.6800000071525574  real
347  0.6875  real
348  0.6875  real
349  0.6875  real
350  0.6875  real
351  0.6875  real
352  0.6938775777816772  real
353  0.6938775777816772  real
354  0.6938775777816772  real
355  0.6938775777816772  real
356  0.6938775777816772  real
357  0.6938775777816772  real
358  0.6938775777816772  real
359  0.6938775777816772  real
360  0.6938775777816772  real
361  0.6938775777816772  real
362  0.6938775777816772  real
363  0.6938775777816772  real
364  0.6938775777816772  real
365  0.6938775777816772  real
366  0.6938775777816772  real
367  0.699999988079071  real
368  0.699999988079071  real
369  0.699999988079071  real
370  0.699999988079071  real
371  0.699999988079071  real
372  0.699999988079071  real
373  0.699999988079071  real
374  0.699999988079071  real
375  0.699999988079071  real
376  0.699999988079071  real
377  0.699999988079071  real
378  0.699999988079071  real
379  0.699999988079071  real
380  0.699999988079071  real
381  0.699999988079071  real
382  0.699999988079071  real
383  0.699999988079071  real
384  0.699999988079071  real
385  0.699999988079071  real
386  0.699999988079071  real
387  0.699999988079071  real
388  0.699999988079071  real
389  0.699999988079071  real
390  0.699999988079071  real
391  0.699999988079071  real
392  0.699999988079071  real
393  0.699999988079071  real
394  0.7021276354789734  real
395  0.7021276354789734  real
396  0.7083333134651184  real
397  0.7083333134651184  real
398  0.7083333134651184  real
399  0.7083333134651184  real
400  0.7083333134651184  real
401  0.7083333134651184  real
402  0.7083333134651184  real
403  0.7083333134651184  real
404  0.7142857313156128  real
405  0.7142857313156128  real
406  0.7142857313156128  real
407  0.7142857313156128  real
408  0.7142857313156128  real
409  0.7142857313156128  real
410  0.7142857313156128  real
411  0.7142857313156128  real
412  0.7142857313156128  real
413  0.7142857313156128  real
414  0.7142857313156128  real
415  0.7142857313156128  real
416  0.7142857313156128  real
417  0.7142857313156128  real
418  0.7142857313156128  real
419  0.7142857313156128  real
420  0.7142857313156128  real
421  0.7142857313156128  real
422  0.7142857313156128  real
423  0.7142857313156128  real
424  0.717391312122345  real
425  0.717391312122345  real
426  0.7200000286102295  real
427  0.7200000286102295  real
428  0.7200000286102295  real
429  0.7200000286102295  real
430  0.7200000286102295  real
431  0.7200000286102295  real
432  0.7200000286102295  real
433  0.7200000286102295  real
434  0.7200000286102295  real
435  0.7200000286102295  real
436  0.7200000286102295  real
437  0.7200000286102295  real
438  0.7200000286102295  real
439  0.7200000286102295  real
440  0.7200000286102295  real
441  0.7234042286872864  real
442  0.7291666865348816  real
443  0.7291666865348816  real
444  0.7291666865348816  real
445  0.7346938848495483  real
446  0.7346938848495483  real
447  0.7346938848495483  real
448  0.7346938848495483  real
449  0.7346938848495483  real
450  0.7346938848495483  real
451  0.7346938848495483  real
452  0.7346938848495483  real
453  0.7346938848495483  real
454  0.7346938848495483  real
455  0.739130437374115  real
456  0.7400000095367432  real
457  0.7400000095367432  real
458  0.7400000095367432  real
459  0.7400000095367432  real
460  0.7400000095367432  real
461  0.7400000095367432  real
462  0.7400000095367432  real
463  0.7400000095367432  real
464  0.7400000095367432  real
465  0.7400000095367432  real
466  0.7400000095367432  real
467  0.7400000095367432  real
468  0.7400000095367432  real
469  0.7400000095367432  real
470  0.7400000095367432  real
471  0.7400000095367432  real
472  0.7400000095367432  real
473  0.7400000095367432  real
474  0.7400000095367432  real
475  0.7446808218955994  real
476  0.7446808218955994  real
477  0.7446808218955994  real
478  0.75  real
479  0.75  real
480  0.75  real
481  0.75  real
482  0.75  real
483  0.75  real
484  0.75  real
485  0.75  real
486  0.7551020383834839  real
487  0.7551020383834839  real
488  0.7551020383834839  real
489  0.7551020383834839  real
490  0.7551020383834839  real
491  0.7551020383834839  real
492  0.7551020383834839  real
493  0.7551020383834839  real
494  0.7551020383834839  real
495  0.7551020383834839  real
496  0.7551020383834839  real
497  0.7551020383834839  real
498  0.7551020383834839  real
499  0.7551020383834839  real
500  0.7551020383834839  real
501  0.7551020383834839  real
502  0.7551020383834839  real
503  0.7551020383834839  real
504  0.7599999904632568  real
505  0.7599999904632568  real
506  0.7599999904632568  real
507  0.7599999904632568  real
508  0.7599999904632568  real
509  0.7599999904632568  real
510  0.7599999904632568  real
511  0.7599999904632568  real
512  0.7599999904632568  real
513  0.7599999904632568  real
514  0.7599999904632568  real
515  0.7599999904632568  real
516  0.7599999904632568  real
517  0.7599999904632568  real
518  0.7599999904632568  real
519  0.7599999904632568  real
520  0.7599999904632568  real
521  0.7599999904632568  real
522  0.7599999904632568  real
523  0.7599999904632568  real
524  0.7599999904632568  real
525  0.7599999904632568  real
526  0.760869562625885  real
527  0.7659574747085571  real
528  0.7659574747085571  real
529  0.7659574747085571  real
530  0.7708333134651184  real
531  0.7708333134651184  real
532  0.7708333134651184  real
533  0.7708333134651184  real
534  0.7708333134651184  real
535  0.7708333134651184  real
536  0.7708333134651184  real
537  0.7708333134651184  real
538  0.7708333134651184  real
539  0.7708333134651184  real
540  0.7708333134651184  real
541  0.7708333134651184  real
542  0.7708333134651184  real
543  0.7708333134651184  real
544  0.7755101919174194  real
545  0.7755101919174194  real
546  0.7755101919174194  real
547  0.7755101919174194  real
548  0.7755101919174194  real
549  0.7755101919174194  real
550  0.7755101919174194  real
551  0.7755101919174194  real
552  0.7755101919174194  real
553  0.7755101919174194  real
554  0.7755101919174194  real
555  0.7755101919174194  real
556  0.7799999713897705  real
557  0.7799999713897705  real
558  0.7799999713897705  real
559  0.7799999713897705  real
560  0.7799999713897705  real
561  0.7799999713897705  real
562  0.7799999713897705  real
563  0.7799999713897705  real
564  0.7799999713897705  real
565  0.7799999713897705  real
566  0.7799999713897705  real
567  0.7799999713897705  real
568  0.7799999713897705  real
569  0.7799999713897705  real
570  0.7799999713897705  real
571  0.7799999713897705  real
572  0.7799999713897705  real
573  0.782608687877655  real
574  0.7872340679168701  real
575  0.7872340679168701  real
576  0.7872340679168701  real
577  0.7916666865348816  real
578  0.7916666865348816  real
579  0.7916666865348816  real
580  0.7916666865348816  real
581  0.7916666865348816  real
582  0.7916666865348816  real
583  0.7916666865348816  real
584  0.795918345451355  real
585  0.795918345451355  real
586  0.795918345451355  real
587  0.795918345451355  real
588  0.795918345451355  real
589  0.795918345451355  real
590  0.795918345451355  real
591  0.795918345451355  real
592  0.795918345451355  real
593  0.795918345451355  real
594  0.795918345451355  real
595  0.795918345451355  real
596  0.795918345451355  real
597  0.795918345451355  real
598  0.795918345451355  real
599  0.795918345451355  real
600  0.800000011920929  real
601  0.800000011920929  real
602  0.800000011920929  real
603  0.800000011920929  real
604  0.800000011920929  real
605  0.800000011920929  real
606  0.800000011920929  real
607  0.800000011920929  real
608  0.800000011920929  real
609  0.800000011920929  real
610  0.800000011920929  real
611  0.800000011920929  real
612  0.800000011920929  real
613  0.800000011920929  real
614  0.800000011920929  real
615  0.800000011920929  real
616  0.800000011920929  real
617  0.8085106611251831  real
618  0.8125  real
619  0.8125  real
620  0.8125  real
621  0.8125  real
622  0.8125  real
623  0.8125  real
624  0.8125  real
625  0.8163265585899353  real
626  0.8163265585899353  real
627  0.8163265585899353  real
628  0.8163265585899353  real
629  0.8163265585899353  real
630  0.8163265585899353  real
631  0.8163265585899353  real
632  0.8163265585899353  real
633  0.8163265585899353  real
634  0.8163265585899353  real
635  0.8163265585899353  real
636  0.8163265585899353  real
637  0.8163265585899353  real
638  0.8163265585899353  real
639  0.8163265585899353  real
640  0.8163265585899353  real
641  0.8163265585899353  real
642  0.8163265585899353  real
643  0.8163265585899353  real
644  0.8163265585899353  real
645  0.8163265585899353  real
646  0.8163265585899353  real
647  0.8199999928474426  real
648  0.8199999928474426  real
649  0.8199999928474426  real
650  0.8199999928474426  real
651  0.8199999928474426  real
652  0.8199999928474426  real
653  0.8199999928474426  real
654  0.8199999928474426  real
655  0.8199999928474426  real
656  0.8199999928474426  real
657  0.8199999928474426  real
658  0.8199999928474426  real
659  0.8199999928474426  real
660  0.8199999928474426  real
661  0.8199999928474426  real
662  0.8199999928474426  real
663  0.8199999928474426  real
664  0.8199999928474426  real
665  0.8199999928474426  real
666  0.8199999928474426  real
667  0.8199999928474426  real
668  0.8333333134651184  real
669  0.8333333134651184  real
670  0.8333333134651184  real
671  0.8333333134651184  real
672  0.8333333134651184  real
673  0.8333333134651184  real
674  0.8333333134651184  real
675  0.8333333134651184  real
676  0.8333333134651184  real
677  0.8367347121238708  real
678  0.8367347121238708  real
679  0.8367347121238708  real
680  0.8367347121238708  real
681  0.8367347121238708  real
682  0.8367347121238708  real
683  0.8367347121238708  real
684  0.8367347121238708  real
685  0.8367347121238708  real
686  0.8367347121238708  real
687  0.8367347121238708  real
688  0.8367347121238708  real
689  0.8367347121238708  real
690  0.8367347121238708  real
691  0.8367347121238708  real
692  0.8367347121238708  real
693  0.8367347121238708  real
694  0.8399999737739563  real
695  0.8399999737739563  real
696  0.8399999737739563  real
697  0.8399999737739563  real
698  0.8399999737739563  real
699  0.8399999737739563  real
700  0.8399999737739563  real
701  0.8399999737739563  real
702  0.8399999737739563  real
703  0.8399999737739563  real
704  0.8399999737739563  real
705  0.8399999737739563  real
706  0.8399999737739563  real
707  0.8399999737739563  real
708  0.8399999737739563  real
709  0.8399999737739563  real
710  0.8399999737739563  real
711  0.8444444537162781  real
712  0.8510638475418091  real
713  0.8541666865348816  real
714  0.8541666865348816  real
715  0.8541666865348816  real
716  0.8541666865348816  real
717  0.8541666865348816  real
718  0.8541666865348816  real
719  0.8541666865348816  real
720  0.8541666865348816  real
721  0.8541666865348816  real
722  0.8541666865348816  real
723  0.8541666865348816  real
724  0.8571428656578064  real
725  0.8571428656578064  real
726  0.8571428656578064  real
727  0.8571428656578064  real
728  0.8571428656578064  real
729  0.8571428656578064  real
730  0.8571428656578064  real
731  0.8571428656578064  real
732  0.8571428656578064  real
733  0.8571428656578064  real
734  0.8571428656578064  real
735  0.8571428656578064  real
736  0.8571428656578064  real
737  0.8571428656578064  real
738  0.8571428656578064  real
739  0.8571428656578064  real
740  0.8571428656578064  real
741  0.8571428656578064  real
742  0.8571428656578064  real
743  0.8571428656578064  real
744  0.8571428656578064  real
745  0.8600000143051147  real
746  0.8600000143051147  real
747  0.8600000143051147  real
748  0.8600000143051147  real
749  0.8600000143051147  real
750  0.8600000143051147  real
751  0.8600000143051147  real
752  0.8600000143051147  real
753  0.8600000143051147  real
754  0.8600000143051147  real
755  0.8600000143051147  real
756  0.8600000143051147  real
757  0.8600000143051147  real
758  0.8600000143051147  real
759  0.8600000143051147  real
760  0.8600000143051147  real
761  0.8600000143051147  real
762  0.8600000143051147  real
763  0.8600000143051147  real
764  0.8723404407501221  real
765  0.8723404407501221  real
766  0.875  real
767  0.875  real
768  0.875  real
769  0.875  real
770  0.875  real
771  0.875  real
772  0.8775510191917419  real
773  0.8775510191917419  real
774  0.8775510191917419  real
775  0.8775510191917419  real
776  0.8775510191917419  real
777  0.8775510191917419  real
778  0.8775510191917419  real
779  0.8775510191917419  real
780  0.8775510191917419  real
781  0.8775510191917419  real
782  0.8775510191917419  real
783  0.8775510191917419  real
784  0.8775510191917419  real
785  0.8775510191917419  real
786  0.8775510191917419  real
787  0.8799999952316284  real
788  0.8799999952316284  real
789  0.8799999952316284  real
790  0.8799999952316284  real
791  0.8799999952316284  real
792  0.8799999952316284  real
793  0.8799999952316284  real
794  0.8799999952316284  real
795  0.8799999952316284  real
796  0.8799999952316284  real
797  0.8799999952316284  real
798  0.8799999952316284  real
799  0.8799999952316284  real
800  0.8799999952316284  real
801  0.8799999952316284  real
802  0.8799999952316284  real
803  0.8799999952316284  real
804  0.8799999952316284  real
805  0.8799999952316284  real
806  0.8799999952316284  real
807  0.8913043737411499  real
808  0.8958333134651184  real
809  0.8958333134651184  real
810  0.8958333134651184  real
811  0.8958333134651184  real
812  0.8958333134651184  real
813  0.8958333134651184  real
814  0.8958333134651184  real
815  0.8958333134651184  real
816  0.8958333134651184  real
817  0.8958333134651184  real
818  0.8958333134651184  real
819  0.8958333134651184  real
820  0.8979591727256775  real
821  0.8979591727256775  real
822  0.8979591727256775  real
823  0.8979591727256775  real
824  0.8979591727256775  real
825  0.8979591727256775  real
826  0.8979591727256775  real
827  0.8979591727256775  real
828  0.8979591727256775  real
829  0.8979591727256775  real
830  0.8979591727256775  real
831  0.8979591727256775  real
832  0.8979591727256775  real
833  0.8979591727256775  real
834  0.8979591727256775  real
835  0.8979591727256775  real
836  0.8979591727256775  real
837  0.8979591727256775  real
838  0.8979591727256775  real
839  0.8979591727256775  real
840  0.8999999761581421  real
841  0.8999999761581421  real
842  0.8999999761581421  real
843  0.8999999761581421  real
844  0.8999999761581421  real
845  0.8999999761581421  real
846  0.8999999761581421  real
847  0.8999999761581421  real
848  0.8999999761581421  real
849  0.8999999761581421  real
850  0.8999999761581421  real
851  0.8999999761581421  real
852  0.8999999761581421  real
853  0.8999999761581421  real
854  0.8999999761581421  real
855  0.8999999761581421  real
856  0.8999999761581421  real
857  0.8999999761581421  real
858  0.8999999761581421  real
859  0.8999999761581421  real
860  0.8999999761581421  real
861  0.8999999761581421  real
862  0.8999999761581421  real
863  0.8999999761581421  real
864  0.8999999761581421  real
865  0.8999999761581421  real
866  0.8999999761581421  real
867  0.8999999761581421  real
868  0.9130434989929199  real
869  0.914893627166748  real
870  0.9166666865348816  real
871  0.9166666865348816  real
872  0.9166666865348816  real
873  0.9166666865348816  real
874  0.9166666865348816  real
875  0.9166666865348816  real
876  0.9166666865348816  real
877  0.9166666865348816  real
878  0.9166666865348816  real
879  0.9166666865348816  real
880  0.918367326259613  real
881  0.918367326259613  real
882  0.918367326259613  real
883  0.918367326259613  real
884  0.918367326259613  real
885  0.918367326259613  real
886  0.918367326259613  real
887  0.918367326259613  real
888  0.918367326259613  real
889  0.918367326259613  real
890  0.918367326259613  real
891  0.918367326259613  real
892  0.918367326259613  real
893  0.918367326259613  real
894  0.918367326259613  real
895  0.918367326259613  real
896  0.918367326259613  real
897  0.918367326259613  real
898  0.918367326259613  real
899  0.9200000166893005  real
900  0.9200000166893005  real
901  0.9200000166893005  real
902  0.9200000166893005  real
903  0.9200000166893005  real
904  0.9200000166893005  real
905  0.9200000166893005  real
906  0.9200000166893005  real
907  0.9200000166893005  real
908  0.9200000166893005  real
909  0.9200000166893005  real
910  0.9200000166893005  real
911  0.9200000166893005  real
912  0.9333333373069763  real
913  0.9347826242446899  real
914  0.936170220375061  real
915  0.936170220375061  real
916  0.936170220375061  real
917  0.9375  real
918  0.9375  real
919  0.9375  real
920  0.9375  real
921  0.9375  real
922  0.9375  real
923  0.9387755393981934  real
924  0.9387755393981934  real
925  0.9387755393981934  real
926  0.9387755393981934  real
927  0.9387755393981934  real
928  0.9387755393981934  real
929  0.9387755393981934  real
930  0.9387755393981934  real
931  0.9387755393981934  real
932  0.9387755393981934  real
933  0.9387755393981934  real
934  0.9387755393981934  real
935  0.9387755393981934  real
936  0.9387755393981934  real
937  0.9387755393981934  real
938  0.9387755393981934  real
939  0.9387755393981934  real
940  0.9387755393981934  real
941  0.9387755393981934  real
942  0.9399999976158142  real
943  0.9399999976158142  real
944  0.9399999976158142  real
945  0.9399999976158142  real
946  0.9399999976158142  real
947  0.9399999976158142  real
948  0.9399999976158142  real
949  0.9399999976158142  real
950  0.95652174949646  real
951  0.9583333134651184  real
952  0.9583333134651184  real
953  0.9583333134651184  real
954  0.9583333134651184  real
955  0.9583333134651184  real
956  0.9583333134651184  real
957  0.9583333134651184  real
958  0.9591836929321289  real
959  0.9591836929321289  real
960  0.9591836929321289  real
961  0.9591836929321289  real
962  0.9591836929321289  real
963  0.9591836929321289  real
964  0.9591836929321289  real
965  0.9591836929321289  real
966  0.9591836929321289  real
967  0.9591836929321289  real
968  0.9591836929321289  real
969  0.9599999785423279  real
970  0.9599999785423279  real
971  0.9599999785423279  real
972  0.9599999785423279  real
973  0.9599999785423279  real
974  0.9599999785423279  real
975  0.9599999785423279  real
976  0.9599999785423279  real
977  0.9599999785423279  real
978  0.9599999785423279  real
979  0.9599999785423279  real
980  0.9795918464660645  real
981  0.9795918464660645  real
982  0.9795918464660645  real
983  0.9795918464660645  real
984  0.9795918464660645  real
985  0.9795918464660645  real
986  0.9800000190734863  real
987  0.9800000190734863  real
988  0.9800000190734863  real
989  0.9800000190734863  real
990  0.9800000190734863  real
991  0.9800000190734863  real
992  0.9800000190734863  real
993  0.9800000190734863  real
994  0.9800000190734863  real
995  1.0  real
996  1.0  real
997  1.0  real
998  1.0  real
999  1.0  real
};
\legend{Real Training Data, CDM Samples}
\end{axis}
\end{tikzpicture}

==> cascaded_fig.tex <==
\begin{tikzpicture}[
dot/.style = {circle, fill, minimum size=#1,
              inner sep=0pt, outer sep=0pt},
dot/.default = 5pt]


\node[inner sep=0pt, label=above:{\scriptsize 32$\times$32}] (image0) at (1.0,0)
    {\includegraphics[width=0.083\textwidth]{images/cascade/32x_47.png}};
\node[inner sep=0pt, label=above:{\scriptsize 64$\times$64}] (imagea) at (4.4,0)
    {\includegraphics[width=0.125\textwidth]{images/cascade/64x_47.png}};
\node[inner sep=0pt, label=above:{\scriptsize 256$\times$256}] (imageb) at (9.3,0)
    {\includegraphics[width=0.25\textwidth]{images/cascade/47.png}};

\node[label=above:{\scriptsize Class ID = 213}] at ((-1.7,.3) {};
\node[dot, label=above:{\scriptsize ``Irish Setter''}] at (-1.7,0) {};
\draw[->, thick] (-1.5, 0)  -- node[inner sep=-.2pt, label=below:{\scriptsize Model 1}] {} (0.1, 0);
\draw[->, thick] (1.9, 0)  -- node[inner sep=-.2pt, label=below:{\scriptsize Model 2}] {} (3.3, 0);
\draw[->, thick] (5.5, 0)  -- node[inner sep=-.2pt, label=below:{\scriptsize Model 3}] {} (7.2, 0);



\draw[thick] (-1.7, -0.2) to (-1.7, -1.2);
\draw[thick] (-1.7, -1.2) to (3.3, -1.2);
\draw[->, thick] (3.3, -1.2) to (3.3, -0.1);

\draw[thick] (-1.7, -1.2) to (-1.7, -1.4);
\draw[thick] (-1.7, -1.4) to (7.2, -1.4);
\draw[->, thick] (7.2, -1.4) to (7.2, -0.1);

\end{tikzpicture}




==> overall_architecture.tex <==
\begin{tikzpicture}[
dot/.style = {circle, fill, minimum size=#1,
              inner sep=0pt, outer sep=0pt},
dot/.default = 5pt]

\tikzstyle{layer} = [rectangle, thick, minimum width=4cm, minimum height=0.5cm, align=center, draw=black]
\tikzstyle{arrow} = [thick,->]


\node[inner sep=0pt, label=above:{\scriptsize 32$\times$32}] (image0) at (2.7,0)
    {\includegraphics[width=0.07\textwidth]{images/cascade/32x_0.png}};
\node[inner sep=0pt, label=above:{\scriptsize 64$\times$64}] (imagea) at (7.88,0)
    {\includegraphics[width=0.105\textwidth]{images/cascade/64x_0.png}};
\node[inner sep=0pt, label=above:{\scriptsize 256$\times$256}] (imageb) at (14.0,0)
    {\includegraphics[width=0.21\textwidth]{images/cascade/256x_0.png}};

\node[label=above:{\scriptsize Class ID = 933}] at ((-1.7,.3) {};
\node[dot, label=above:{\scriptsize ``Cheeseburger''}] (label) at (-1.7,0) {};
\node[fill=blue!15,align=center] (unet_1) at (0.3,0) [layer,thick,minimum width=1.5cm,minimum height=1.5cm] {\scriptsize{Class}\\ \scriptsize{Conditional}};
\draw[->, thick] (-1.5, 0)  -- (-0.75, 0);
\draw[->, thick] (1.3, 0)  -- (2.05, 0);
\node[fill=green!15] (unet_2) at (5.2,0) [layer,thick,minimum width=1.5cm,minimum height=1.5cm] {\scriptsize{Class}\\ \scriptsize{Conditional}\\ \scriptsize{Super-Res}};
\draw[->, thick] (3.4, 0)  -- (4.15, 0);
\draw[->, thick] (6.2, 0)  -- (6.95, 0);
\node[fill=green!15] (unet_3) at (10.55,0) [layer,thick,minimum width=1.5cm,minimum height=1.5cm] {\scriptsize{Class}\\ \scriptsize{Conditional}\\ \scriptsize{Super-Res}};
\draw[->, thick] (8.8, 0)  -- (9.5, 0);
\draw[->, thick] (11.55, 0)  -- (12.3, 0);

\draw[thick] (-1.7, -0.2) to (-1.7, -1.2);
\draw[thick] (-1.7, -1.2) to (4.15, -1.2);
\draw[arrow] (4.15, -1.2) to (4.15, -0.1);

\draw[thick] (-1.7, -0.2) to (-1.7, -1.4);
\draw[thick] (-1.7, -1.4) to (9.5, -1.4);
\draw[arrow] (9.5, -1.4) to (9.5, -0.1);

\end{tikzpicture}


==> score_vs_step.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Inference Steps},
    ylabel={FID},
    ymin=4.5, ymax=5.8,
    xmin=0, xmax=7,
    xticklabels={4, 8, 16, 25, 100, 1000}, xtick={1,2,3,4,5,6},
    ytick={4.6, 4.9, 5.3, 5.6},,
    ymajorgrids=true,
    grid style=dashed,
    legend pos=south west,
    legend cell align=left
]
\addplot[
    color=blue,
    mark=*
    ]
    coordinates {
    (1,5.42)(2,5.45)(3,5.55)(4,5.51)(5,4.87)(6,4.85)
    };
\addplot[
    color=red,
    mark=square*,
    very thick,
    dotted,
    mark options={solid}
    ]
    coordinates {
    (1,5.52)(2,5.50)(3,5.48)(4,5.38)(5,4.63)(6,4.54)
    };
    \legend{FID vs Train,
    FID vs Validation}
\end{axis}
\end{tikzpicture}

==> unet.tex <==
\begin{tikzpicture}[
scale=0.75, every node/.style={scale=0.75},
dot/.style = {circle, fill, minimum size=#1,
              inner sep=0pt, outer sep=0pt},
dot/.default = 2pt]

\tikzstyle{layer} = [rectangle, thick, minimum width=4cm, minimum height=0.5cm, align=center, draw=black]
\tikzstyle{arrow} = [thick,->]


\node[fill=yellow!30] (input_high_res1) at (-1.9,0) [layer,thick,minimum width=0.1cm,minimum height=5cm] {};
\node[label=below:{$(\bx_t, \bz)$}, text width=0.0cm, minimum height=5cm] (temp) at (-1.775,0)  {};
\node[label, text width=0.0cm, minimum height=5cm] (temp) at (-1.775,0)  {};
\node[fill=yellow!30] (input_low_res1) at (-1.65,0) [layer,thick,minimum width=0.1cm,minimum height=5cm] {};
\node[fill=green!15, label=below:{$N^2$, $M_1$}] (first_res_d) at (-0.25,0) [layer,thick,minimum width=0.5cm,minimum height=5cm] {};
\draw[arrow] (input_low_res1.east) -- (first_res_d.west); 
\node[fill=green!15, label=below:{$(\frac{N}{2})^2$, $M_2$}] (second_res_d) at (1.2,0) [layer,thick,minimum width=0.75cm,minimum height=3cm] {};
\draw[arrow] (first_res_d.east) -- (second_res_d.west); 
\draw[arrow] (second_res_d.east) -- (1.9,0); 
\node[dot] at (2.1,0) {};
\node[dot] at (2.4,0) {};
\node[fill=green!15, label=below:{$(\frac{N}{K})^2$, $M_K$}] (last_res_d) at (3.6,0) [layer,thick,minimum width=1.5cm,minimum height=1cm] {};
\draw[arrow] (2.6,0) -- (last_res_d.west); 
\node[fill=red!15, label=below:{$(\frac{N}{K})^2$, $M_K$}] (middle_res) at (5.6,0) [layer,thick,minimum width=1.5cm,minimum height=1cm] {};
\draw[arrow] (last_res_d.east) -- (middle_res.west); 
\node[fill=blue!15] (first_res_u) at (7.6,0) [layer,thick,minimum width=1.5cm,minimum height=1cm] {};
\node[label=below:{$(\frac{N}{K})^2$, $2 \times M_K$}, text width=0.0cm, minimum height=1cm] (temp1) at (8.35,0)  {};
\node[fill=green!15] (last_res_d_concat) at (9.1,0) [layer,thick,minimum width=1.5cm,minimum height=1cm] {};
\draw[arrow] (middle_res.east) -- (first_res_u.west); 

\node[dot] at (10.3,0) {};
\node[dot] at (10.6,0) {};
\draw[arrow] (last_res_d_concat.east) -- (10.1, 0);

\node[fill=blue!15] (second_res_u) at (11.5,0) [layer,thick,minimum width=0.75cm,minimum height=3cm] {};
\node[label=below:{$(\frac{N}{2})^2$, $2 \times M_2$}, text width=0.0cm, minimum height=3cm] (temp2) at (11.875,0)  {};
\node[fill=green!15] (second_res_d_concat) at (12.25,0) [layer,thick,minimum width=0.75cm,minimum height=3cm] {};
\draw[arrow] (10.8,0) -- (second_res_u.west);
\node[fill=blue!15] (last_res_u) at (13.7,0) [layer,thick,minimum width=0.5cm,minimum height=5cm] {};
\node[label=below:{$N^2$, $2 \times M_1$}, text width=0.0cm, minimum height=5cm] (temp3) at (13.95,0)  {};
\node[fill=green!15] (first_res_d_concat) at (14.2,0) [layer,thick,minimum width=0.5cm,minimum height=5cm] {};
\draw[arrow] (second_res_d_concat.east) -- (last_res_u.west);
\node[label=below:$\bx_{t-1}$,fill=blue!20] (output) at (15.6,0) [layer,thick,minimum width=0.15cm,minimum height=5cm] {};
\node[label,fill=yellow!30] (output) at (15.6,0) [layer,thick,minimum width=0.15cm,minimum height=5cm] {};
\draw[arrow] (first_res_d_concat.east) -- (output.west);

\draw[arrow] (first_res_d.north) to [out=30,in=150] (first_res_d_concat.north);
\draw[arrow] (second_res_d.north) to [out=30,in=150] (second_res_d_concat.north);
\draw[arrow] (last_res_d.north) to [out=30,in=150] (last_res_d_concat.north);


\end{tikzpicture}
